UAC: Uncertainty-Aware Calibration of Neural Networks for Gesture Detection

Artificial intelligence has the potential to impact safety and efficiency in safety-critical domains such as construction, manufacturing, and healthcare. For example, using sensor data from wearable devices, such as inertial measurement units (IMUs), human gestures can be detected while maintaining privacy, thereby ensuring that safety protocols are followed. However, strict safety requirements in these domains have limited the adoption of AI, since accurate calibration of predicted probabilities and robustness against out-of-distribution (OOD) data is necessary. This paper proposes UAC (Uncertainty-Aware Calibration), a novel two-step method to address these challenges in IMU-based gesture recognition. First, we present an uncertainty-aware gesture network architecture that predicts both gesture probabilities and their associated uncertainties from IMU data. This uncertainty is then used to calibrate the probabilities of each potential gesture. Second, an entropy-weighted expectation of predictions over multiple IMU data windows is used to improve accuracy while maintaining correct calibration. Our method is evaluated using three publicly available IMU datasets for gesture detection and is compared to three state-of-the-art calibration methods for neural networks: temperature scaling, entropy maximization, and Laplace approximation. UAC outperforms existing methods, achieving improved accuracy and calibration in both OOD and in-distribution scenarios. Moreover, we find that, unlike our method, none of the state-of-the-art methods significantly improve the calibration of IMU-based gesture recognition models. In conclusion, our work highlights the advantages of uncertainty-aware calibration of neural networks, demonstrating improvements in both calibration and accuracy for gesture detection using IMU data.

==> sections/imgs/EM.tikz <==
\begin{tikzpicture}


    % \begin{scope}[local bounding box=imu]
    %     \node[base node] (data) at (-5, 4.5) {IMU data};
    %     \node at (-5, 3.75) {\includegraphics[width=2cm]{sections/imgs/IMU_graph.pdf}};
    % \end{scope}
    \node[basestyle, text width=0.3cm, align=center] (sample1) at (-3, 4) {$x_i$};
    % \draw[-latex] (-3.75, 4) -- (sample1);

    \begin{scope}[local bounding box=models]

        \node[basestyle, align=center] (encoder) at (-1.25, 4) {Encoder};
        \node[samples1, text width=2cm, align=center, right= 0.5cm of encoder] (model) {Classification model ($M_c$)};
        \node[samples1, text width=1.5cm, align=center, right= 0.5cm of model, dashed] (logit) {logits $f_W(x_i)$};
        % \node[text=modelColor] at (5, 5) {EM};
    \end{scope}

    \draw[-latex] (sample1) -- (encoder);
    \node[basestyle, text width=1.25cm, align=center, right= 0.5cm of logit] (softmax) {Softmax};
    \node[basestyle,, align=center, right= 0.5cm of softmax, dashed] (pred) {$\hat{p}_i$};

    \draw[-latex] (encoder) -- (-0.15, 4) -- (-0.15, 4) -- (model);
    \draw[-latex, color=red] (model) -- (logit);
    \draw[-latex] (logit) -- (softmax);
    \draw[-latex] (softmax) -- (pred);

    \begin{pgfonlayer}{background}
        % \node[category box, fill=modelColor!5, draw=modelColor, fit=(models)] {};
        % \node[category box, fill=backgroundColor!5, draw=black, fit=(imu)] {};
    \end{pgfonlayer}

    \draw[-latex, dashed] (pred) -- (8.55, 5.1) -- (1.45, 5.1) -- (model);
    \node[] at (6.7, 4.9) {entropy-maximizing loss};

    \draw[-latex, dashed] (pred) -- (8.55, 5.1) -- (-1.25, 5.1) -- (encoder);

\end{tikzpicture}

==> sections/imgs/IMU_standalone.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        width=10cm,
        height=6cm,
        xmin=0, xmax=10,
        ymin=-2, ymax=2,
        xtick={0,2,...,10},
        ytick={-2,-1,0,1,2},
        legend pos=north west,
        ymajorgrids=true,
        grid style=dashed,
    ]

    % Acceleration data
    \addplot[
        color=blue,
        mark=none,
        smooth,
        thick,
    ]
        coordinates {
        (0,0)(1,0.5)(2,0.8)(3,0.6)(4,0.7)(5,0.9)(6,0.8)(7,0.6)(8,0.5)(9,0.4)(10,0.3)
        };
    % \addlegendentry{Acceleration}

    % Angular velocity data
    \addplot[
        color=red,
        mark=none,
        smooth,
        thick,
    ]
        coordinates {
        (0,0)(1,-0.5)(2,-0.8)(3,-0.6)(4,-0.7)(5,-0.9)(6,-0.8)(7,-0.6)(8,-0.5)(9,-0.4)(10,-0.3)
        };
    % \addlegendentry{Angular Velocity}

    \addplot[
        color=green,
        mark=none,
        smooth,
        thick,
    ]
        coordinates {
        (0,0)(1,-0.75)(2,-0.5)(3,-0.6)(4,-0)(5,0.5)(6,0.8)(7,0.6)(8,0.2)(9,-0.45)(10,-0)
        };

    \end{axis}
\end{tikzpicture}

\end{document}


==> sections/imgs/bayes.tikz <==
\begin{tikzpicture}



    \node[basestyle, text width=0.3cm, align=center] (sample1) at (-3, 4) {$x_i$};
    % \draw[-latex] (-3.75, 4) -- (sample1);
    
    \begin{scope}[local bounding box=models]

        \node[basestyle, align=center] (encoder) at (-1.25, 4) {Encoder};
        \node[samples1, text width=2cm, align=center, right= 0.5cm of encoder] (model) {Classification model ($M_c$)\\ w/o last layer};
        \node at (2.5, 5.3) {\includegraphics[width=0.8cm]{sections/imgs/freeze.png}};
        \node[text=modelColor] at (0, 5.5) {Pre-Trained Model};
    \end{scope}
    
    
    \node[samples1, text width=1.5cm, align=center, right= 0.5cm of model, dashed] (last_layer) {Last Layer of $M_c$};
    \node[samples1, text width=1.5cm, align=center, right= 0.5cm of last_layer, dashed] (logit) {logits $f_W(x_i)$};
    \draw[-latex] (sample1) -- (encoder);
    \node[basestyle, text width=1.25cm, align=center, right= 0.5cm of logit] (softmax) {Softmax};
    \node[basestyle,, align=center, right= 0.5cm of softmax, dashed] (pred) {$\hat{p}_i$};

    \draw[-latex] (encoder) -- (-0.15, 4) -- (-0.15, 4) -- (model);
    \draw[-latex, color=red] (model) -- (last_layer);
    \draw[-latex, color=red] (last_layer) -- (logit);
    \draw[-latex] (logit) -- (softmax);
    \draw[-latex] (softmax) -- (pred);

    \begin{pgfonlayer}{background}
        \node[category box, fill=modelColor!5, draw=modelColor, fit=(models)] {};
        % \node[category box, fill=backgroundColor!5, draw=black, fit=(freeze)] {};
    \end{pgfonlayer}

    \draw[-latex, dashed] (pred) -- (11.1, 6.1) -- (4.25, 6.1) -- (last_layer);
    \node[] at (8.5, 5.8) {post-hoc marginal likelihood tuning};

    % \draw[-latex, dashed] (pred) -- (8.55, 5.1) -- (-1.25, 5.1) -- (encoder);

\end{tikzpicture}

==> sections/imgs/method.tikz <==

\begin{tikzpicture}

    \node[base node] (training) at (-4,0) {\textbf{1. Training}\\ known users};
    \node[right= -0.4cm of training] (worker) {\includegraphics[height=2cm]{sections/imgs/worker.png}};
    \begin{scope}[local bounding box=MU]
        \node[basestyle, right= 0cm of worker] at (-0.5, 0.5) (node1) {$M_c$};
        \node[basestyle, below= 0.5cm of node1] (node_sigma) {$M_\sigma$};
    \end{scope}


    \node[basestyle, right=2.25cm of worker,dashed] (node2) {gesture +\\uncertainty};

    \draw[-latex] (worker) -- (node1);
    \draw[-latex] (worker) -- (node_sigma);
    \draw[-latex] (node1) -- (node2);
    \draw[-latex] (node_sigma) -- (node2);

    \node[base node] (sample) at (-1.3,0.75) {\scriptsize IMU sample};



    \node[below= 0.5cm of worker] (worker2) {\includegraphics[height=2cm]{sections/imgs/worker.png}};
    \node[base node, left= -0.4cm of worker2] (application) {\textbf{2. Application}\\ known and\\new users};
    \node[basestyle, below= 1cm of node_sigma] (node6) {UAC};
    \node[basestyle, right=2.25cm of worker2, dashed] (node7) {prediction};

    \draw[-latex] (node6) -- (node7);
    \draw[-latex] (worker2) -- (node6);
    \draw[-latex] (-1.2, -3) -- (-0.6, -3);
    \draw[-latex] (-1.2, -2.5) -- (-0.6, -2.5);
    \node[base node] (sample) at (-1.3,-2.1) {\scriptsize IMU samples};


    \begin{pgfonlayer}{background}
        \draw (-5, -1.7) -- (3, -1.7);
        \draw[-latex, draw=modelColor, ultra thick] (node_sigma) -- (node6);
        \node[category box, fill=modelColor!5, draw=modelColor, fit=(MU)] {};
        % \node[category box, fill=backgroundColor!5, draw=black, fit=(imu)] {};
    \end{pgfonlayer}

\end{tikzpicture}


==> sections/imgs/step1.tikz <==
\begin{tikzpicture}

    \node[basestyle, text width=0.3cm, align=center] (sample1) at (-3, 4) {$x_i$};

    \begin{scope}[local bounding box=models]

        \node[basestyle, align=center] (encoder) at (-1.25, 4) {Encoder};
        \node[samples1, text width=2cm, align=center] (model) at (1.5, 4.95) {Classification model ($M_c$)};
        \node[samples1, text width=1.5cm, align=center, right= 0.5cm of model, dashed] (logit) {logits $f_W(x_i)$};

        \node[samplesn, text width=2cm, align=center, below= 0.6cm of model] (model_u) { Uncertainty model ($M_\sigma$)};
        \node[samplesn, text width=1.5cm, align=center, right= 0.5cm of model_u, dashed] (sigma) {uncertainty $\sigma(x_i)^2$};
        \node[basestyle, text width=1.85cm, align=center] (markov) at (7, 4) {Monte Carlo Integration};
        \node[text=modelColor] at (7.6, 5.6) {$M_u$};
    \end{scope}

    \draw[-latex] (sample1) -- (encoder);
    \node[basestyle, align=center, text width=1.5cm, right= 0.5cm of markov, dashed] (logit_pred) {sampled logits $\hat{z}_i$};
    \node[basestyle, text width=1.25cm, align=center, right= 0.5cm of logit_pred] (mean) {Softmax + average};
    \node[basestyle,, align=center, right= 0.5cm of mean, dashed] (pred) {$\hat{p}_i$};

    % \draw[-latex] (-1, 4) -- (sample1);

    \draw[-latex] (encoder) -- (-0.15, 4) -- (-0.15, 4.95) -- (model);
    \draw[-latex] (encoder) -- (-0.15, 4) -- (-0.15, 3) -- (model_u);

    \draw[-latex, color=red] (model) -- (logit);
    \draw[-latex, color=teal] (model_u) -- (sigma);

    \draw[-latex, color=red] (logit) -- (7, 4.95) -- (markov);
    \draw[-latex, color=teal] (sigma) -- (7, 3.05) -- (markov);

    \draw[-latex] (markov) -- (logit_pred);
    \draw[-latex] (logit_pred) -- (mean);
    \draw[-latex] (mean) -- (pred);

    \begin{pgfonlayer}{background}
        \node[category box, fill=modelColor!5, draw=modelColor, fit=(models)] {};
    \end{pgfonlayer}

    \draw[-latex, dashed] (pred) -- (14.05, 6.25) -- (1.5, 6.25) -- (model);
    \node[] at (12.4, 6) {Cross-entropy loss};
    \draw[-latex, dashed] (pred) -- (14.05, 2) -- (1.5, 2) -- (model_u);
    % \node[] at (7.5, 1.75) {stochastic log-likelihood loss};

    \draw[-latex, dashed] (pred) -- (14.05, 6.25) -- (-1.25, 6.25) -- (encoder);
    \draw[-latex, dashed] (pred) -- (14.05, 2) -- (-1.25, 2) -- (encoder);

\end{tikzpicture}

==> sections/imgs/step2.tikz <==
\begin{tikzpicture}

    \begin{scope}[local bounding box=imu]
        \node[base node] (data) at (-2, -0.5) {IMU data};
        \node at (-2, -1.25) {\includegraphics[width=2cm]{sections/imgs/IMU_graph.pdf}};
    \end{scope}

    \node[samples1] (sample1) at (0.5, 0.25) {sample $x_1$};
    \node[samplesn] (sample2) at (0.5, -2.25) {sample $x_n$};
    \node at (0.5,-0.9) {$\vdots$};

    \node[models, text width=1cm] (mu) at (3, -1) {$M_u$};

    \draw[-latex, color=red] (-1, 0) -- (-1, 0.25) -- (sample1);
    \draw[-latex, color=teal] (-1, -2) -- (-1, -2.25) -- (sample2);

    \draw[-latex, color=red] (sample1) -- (mu);
    \draw[-latex, color=teal] (sample2) -- (mu);

    \node[samples1, align=center, right= 3cm of sample1, dashed] (est1) {$\hat{z}_1$};
    \node[samplesn, align=center, right= 3cm of sample2, dashed] (est2) {$\hat{z}_n$};
    \node at (5.25,-0.9) {$\vdots$};

    \draw[-latex, color=red] (mu) -- (est1);
    \draw[-latex, color=teal] (mu) -- (est2);

    \node[basestyle, text width=3cm, align=center] (agg) at (8, -1) {Entropy weighted expectation};

    \draw[-latex, color=red] (est1) -- (8, 0.25) -- (agg);
    \draw[-latex, color=teal] (est2) -- (8, -2.25) -- (agg);


    \begin{scope}[local bounding box=result]
        \node[base node, text width=1.7cm, align=center, right=0.5cm of agg] (calp) {Calibrated prediction};
        \matrix (m1) [matrix of nodes, nodes={draw, anchor=center}, font=\tiny, right= 0cm of calp] {
            0.1 \\
            0.1 \\
            0.6 \\
            0.2 \\
        }   ;
    \end{scope}

    \draw[-latex] (agg) -- (calp);

    \begin{pgfonlayer}{background}
        \node[category output, fill=backgroundColor!5, draw=black, fit=(result)] {};
        \node[category box, fill=backgroundColor!5, draw=black, fit=(imu)] {};
    \end{pgfonlayer}


\end{tikzpicture}

==> sections/imgs/temp_scaling.tex <==
\begin{tikzpicture}


    
    \node[basestyle, text width=0.3cm, align=center] (sample1) at (-3, 4) {$x_i$};

    \begin{scope}[local bounding box=models]
        \node[basestyle, align=center] (encoder) at (-1.25, 4) {Encoder};
        \node[samples1, text width=2cm, align=center, right= 0.5cm of encoder] (model) {Classification model ($M_c$)};
        \node[samples1, text width=1.5cm, align=center, right= 0.5cm of model, dashed] (logit) {$f_W(x_i) / T$};
    \end{scope}

    \draw[-latex] (sample1) -- (encoder);
    \node[basestyle, text width=1.25cm, align=center, right= 0.5cm of logit] (softmax) {Softmax};
    \node[basestyle,, align=center, right= 0.5cm of softmax, dashed] (pred) {$\hat{p}_i$};

    \draw[-latex] (encoder) -- (-0.15, 4) -- (-0.15, 4) -- (model);
    \draw[-latex, color=red] (model) -- (logit);
    \draw[-latex] (logit) -- (softmax);
    \draw[-latex] (softmax) -- (pred);

    \begin{pgfonlayer}{background}
        % \node[category box, fill=modelColor!5, draw=modelColor, fit=(models)] {};
    \end{pgfonlayer}

\end{tikzpicture}
